Newton correction methods for computing real eigenpairs of symmetric tensors

Real eigenpairs of symmetric tensors play an important role in multiple applications. In this paper we propose and analyze a fast iterative Newton-based method to compute real eigenpairs of symmetric tensors. We derive sufficient conditions for a real eigenpair to be a stable fixed point for our method, and prove that given a sufficiently close initial guess, the convergence rate is quadratic. Empirically, our method converges to a significantly larger number of eigenpairs compared to previously proposed iterative methods, and with enough random initializations typically finds all real eigenpairs. In particular, for a generic symmetric tensor, the sufficient conditions for local convergence of our Newton-based method hold simultaneously for all its real eigenpairs.

==> ncm_def_diag.tex <==
\begin{tikzpicture}
  [
    scale=2.8,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
    brace/.style={decoration={brace, mirror, raise=3pt}, decorate}
  ]

  % the circle
  \def\rad{1}
%  \node (origin) at (0,0) [point, label = {left:$\bm 0$}]{};
  \node (origin) at (0,0) [point]{};	    
  \draw [thick,domain=-0:90] plot ({cos(\x)}, {sin(\x)});  

  % triangle nodes: just points on the circle
  \node (n1) at +(65:\rad) [point, label = above:$\xv$] {};
  \node (n2) at +(15:\rad) [point] {};  
  \node (n3) at +(30:\rad) [point] {};
  %\node (n3) at +(30:\rad) [point, label = -2 :$\frac{\xv+\bm u}{\nrm{\xv+\bm u}}$] {};
  \node (u) at ($ (origin) ! 1.5 ! (n3) $) [point] {};
  %\node (uast) at ($ (origin) ! .66 ! (n2) $) [point] {};
  %\node (uast) at ($ (origin) ! .66 ! (n2) $) [point] {};
  \node  at ([shift={(-5:.4)}] n3) {$\xv' =\frac{\xv+\yv}{\nrm{\xv+\yv}}$};
  %\node  at ([shift={(165:.2)}] n2) {$\yast$};
  \node  at ([shift={(-0:.13)}] n2) {$\xast$};
  % triangle edges: connect the vertices, and leave a node at the midpoint
  \draw[->] (origin) --  (n1);
  \draw[->] (origin) --  (n2);
  \draw[->] (origin) --  (n3);  
  \draw[->] (n1) -- node [ left = 3pt] {$\yast$} (n2);
%  node (d)
%  % [label = left: $\bm u^*$]
%   {$\bm u^*$} ($ (origin) ! .8 ! (n2) $);
  \draw[->] (n1) -- node [above right] {$\yv$} (u);
  \draw[dotted] (origin) -- (u);
  %\draw[dashed] (n2) -- (n1);
\path  (origin) --  node [below = 4pt] {} (1,0);
  % Bisectors
%  \draw[dotted] ($ (origin) ! 1 ! (\rad,0) $) node [right] {} -- ($(\rad,0) ! 1 ! (origin)$ );
  % similarly for origin and b
%  \draw[dotted] ($ (origin) ! 1 ! (0,\rad) $)-- ($(0,\rad) ! 1 ! (origin)$ ) node [right] {};

%\draw [brace] (origin) --  node [below = 4pt] {$\alpha$} (uast);

% Right angle symbols
%  \def\ralen{.5ex}  % length of the short segment
%  \foreach \inter/\first/\last in {uast/origin/n1, n1/origin/u}
%    {
%      \draw let \p1 = ($(\inter)!\ralen!(\first)$), % point along first path
%                \p2 = ($(\inter)!\ralen!(\last)$),  % point along second path
%                \p3 = ($(\p1)+(\p2)-(\inter)$)      % corner point
%            in
%              (\p1) -- (\p3) -- (\p2)               % path
%              %($(\inter)!.5!(\p3)$) node [dot] {};  % center dot
%              ;
%    }
\end{tikzpicture}

==> oncm_def_diag.tex <==
\begin{tikzpicture}
  [
    scale=2.8,
    >=stealth,
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
    dot/.style   = {draw, circle,  fill = black, inner sep = .2pt},
    brace/.style={decoration={brace, mirror, raise=3pt}, decorate}
  ]

  % the circle
  \def\rad{1}
  \node (origin) at (0,0) [point]{};
  %\draw (origin) circle (\rad);
  \draw [thick,domain=-0:90] plot ({cos(\x)}, {sin(\x)});  

  % triangle nodes: just points on the circle
  \node (n1) at +(65:\rad) [point, label = above:$\xv$] {};
  \node (n2) at +(15:\rad) [point, label = right:$\xast$] {};  
  \node (n3) at +(30:\rad) [point] {};
  %\node (n3) at +(30:\rad) [point, label = -2 :$\frac{\xv+\bm u}{\nrm{\xv+\bm u}}$] {};
  \node (u) at ($ (origin) ! 1.21 ! (n3) $) [point] {};
  \node (uast) at ($ (origin) ! .66 ! (n2) $) [point] {};
  \node  at ([shift={(-7:.4)}] n3) {$\xv' = \frac{\xv+\bm u}{\nrm{\xv+\bm u}}$};
  %\node  at ([shift={(-30:.12)}] uast) {$\bm u^*$};
  % triangle edges: connect the vertices, and leave a node at the midpoint
  \draw[->] (origin) --  (n1);
  \draw[->] (origin) --  (n2);
  \draw[->] (origin) --  (n3);  
  \draw[->] (n1) -- node [ left = 0pt] {$\bm u^*$} (uast);
%  node (d)
%  % [label = left: $\bm u^*$]
%   {$\bm u^*$} ($ (origin) ! .8 ! (n2) $);
  \draw[->] (n1) -- node [above right] {$\bm u$} (u);
  \draw[dotted] (origin) -- (u);
  %\draw[dashed] (n2) -- (n1);

  % Bisectors
%  \draw[dotted] ($ (origin) ! 1 ! (\rad,0) $) node [right] {} -- ($(\rad,0) ! 1 ! (origin)$ );
  % similarly for origin and b
%  \draw[dotted] ($ (origin) ! 1 ! (0,\rad) $)-- ($(0,\rad) ! 1 ! (origin)$ ) node [right] {};

\draw [brace] (origin) --  node [below = 4pt] {$\alpha$} (uast);

% Right angle symbols
  \def\ralen{.5ex}  % length of the short segment
  \foreach \inter/\first/\last in {uast/origin/n1, n1/origin/u}
    {
      \draw let \p1 = ($(\inter)!\ralen!(\first)$), % point along first path
                \p2 = ($(\inter)!\ralen!(\last)$),  % point along second path
                \p3 = ($(\p1)+(\p2)-(\inter)$)      % corner point
            in
              (\p1) -- (\p3) -- (\p2)               % path
              %($(\inter)!.5!(\p3)$) node [dot] {};  % center dot
              ;
    }
\end{tikzpicture}
